Kaon electromagnetic form factors in dispersion theory

The electromagnetic form factors of charged and neutral kaons are strongly constrained by their low-energy singularities, in the isovector part from two-pion intermediate states and in the isoscalar contribution in terms of $\omega$ and $\phi$ residues. The former can be predicted using the respective $\pi\pi\to\bar K K$ partial-wave amplitude and the pion electromagnetic form factor, while the latter parameters need to be determined from electromagnetic reactions involving kaons. We present a global analysis of time- and spacelike data that implements all of these constraints. The results enable manifold applications: kaon charge radii, elastic contributions to the kaon electromagnetic self energies and corrections to Dashen's theorem, kaon boxes in hadronic light-by-light (HLbL) scattering, and the $\phi$ region in hadronic vacuum polarization (HVP). Our main results are: $\langle r^2\rangle_\text{c}=0.359(3)\,\text{fm}^2$, $\langle r^2\rangle_\text{n}=-0.060(4)\,\text{fm}^2$ for the charged and neutral radii, $\epsilon=0.63(40)$ for the elastic contribution to the violation of Dashen's theorem, $a_\mu^{K\text{-box}}=-0.48(1)\times 10^{-11}$ for the charged kaon box in HLbL scattering, and $a_\mu^\text{HVP}[K^+K^-, \leq 1.05\,\text{GeV}]=184.5(2.0)\times 10^{-11}$, $a_\mu^\text{HVP}[K_SK_L, \leq 1.05\,\text{GeV}]=118.3(1.5)\times 10^{-11}$ for the HVP integrals around the $\phi$ resonance. The global fit to $\bar K K$ gives $\bar M_\phi=1019.479(5)\,\text{MeV}$, $\bar \Gamma_\phi=4.207(8)\,\text{MeV}$ for the $\phi$ resonance parameters including vacuum-polarization effects.

==> plots/figures/FK_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1226){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,1800){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,2374){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,2947){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,3521){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(708,4095){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(1008,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1949,448){\makebox(0,0){\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(2890,448){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3832,448){\makebox(0,0){\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(4773,448){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(5714,448){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(6655,448){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$|F^v_K(s)|^2$}}}%
      \csname LTb\endcsname%%
      \put(3831,142){\makebox(0,0){\strut{}$s$ in GeV$^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}BaBar \cite{BaBar:2018qry}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/figures/FK_compare-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/figures/FK_compare2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(596,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(596,1226){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(596,1800){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(596,2374){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(596,2947){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(596,3521){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(596,4095){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(708,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1465,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2223,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2980,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3738,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4495,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5252,448){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(6010,448){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(6767,448){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$|F^v_K(s)|^2$}}}%
      \csname LTb\endcsname%%
      \put(3775,142){\makebox(0,0){\strut{}$s$ in GeV$^2$}}%
      \csname LTb\endcsname%%
      \put(5978,3912){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5978,3708){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5978,3504){\makebox(0,0)[r]{\strut{}BaBar \cite{BaBar:2018qry}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/figures/FK_compare2-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/F_K.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}-1.0}}%
      \put(2117,484){\makebox(0,0){\strut{}-0.8}}%
      \put(3289,484){\makebox(0,0){\strut{}-0.6}}%
      \put(4460,484){\makebox(0,0){\strut{}-0.4}}%
      \put(5632,484){\makebox(0,0){\strut{}-0.2}}%
      \put(6803,484){\makebox(0,0){\strut{}0.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$F_K(s)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s$ in GeV$^2$}}%
      \csname LTb\endcsname%%
      \put(2002,4646){\makebox(0,0)[r]{\strut{}charged}}%
      \csname LTb\endcsname%%
      \put(2002,4426){\makebox(0,0)[r]{\strut{}neutral}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/F_K-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/Gphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,652){\makebox(0,0)[r]{\strut{}BaBar$_\text{n}$ \cite{BaBar:2014uwz}}}%
      \put(1308,947){\makebox(0,0)[r]{\strut{}$\pi^0\gamma$ \cite{Hoid:2020xjs}}}%
      \put(1308,1243){\makebox(0,0)[r]{\strut{}$3\pi$ \cite{Hoferichter:2019mqg}}}%
      \put(1308,1539){\makebox(0,0)[r]{\strut{}combined}}%
      \put(1308,1834){\makebox(0,0)[r]{\strut{}charged shift}}%
      \put(1308,2130){\makebox(0,0)[r]{\strut{}charged}}%
      \put(1308,2425){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \put(1308,3017){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \put(1308,3312){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \put(1308,3608){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \put(1308,3903){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \put(1308,4199){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \put(1308,4495){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \put(1308,4790){\makebox(0,0)[r]{\strut{}neutral}}%
      \put(1440,284){\makebox(0,0){\strut{}3.90}}%
      \put(2064,284){\makebox(0,0){\strut{}3.95}}%
      \put(2688,284){\makebox(0,0){\strut{}4.00}}%
      \put(3312,284){\makebox(0,0){\strut{}4.05}}%
      \put(3936,284){\makebox(0,0){\strut{}4.10}}%
      \put(4559,284){\makebox(0,0){\strut{}4.15}}%
      \put(5183,284){\makebox(0,0){\strut{}4.20}}%
      \put(5807,284){\makebox(0,0){\strut{}4.25}}%
      \put(6431,284){\makebox(0,0){\strut{}4.30}}%
      \put(7055,284){\makebox(0,0){\strut{}4.35}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$\Gamma_\phi$ in $\MeV$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/Gphi-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/charged.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2350){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3173){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(946,3996){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$2500$}}%
      \put(1374,484){\makebox(0,0){\strut{}0.99}}%
      \put(2361,484){\makebox(0,0){\strut{}1.00}}%
      \put(3348,484){\makebox(0,0){\strut{}1.01}}%
      \put(4335,484){\makebox(0,0){\strut{}1.02}}%
      \put(5322,484){\makebox(0,0){\strut{}1.03}}%
      \put(6309,484){\makebox(0,0){\strut{}1.04}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(s)$ in nb}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}$ in GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/charged-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/charged_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1137){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,1570){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2003){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2437){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,2870){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(946,3303){\makebox(0,0)[r]{\strut{}$1600$}}%
      \put(946,3736){\makebox(0,0)[r]{\strut{}$1800$}}%
      \put(946,4169){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(946,4602){\makebox(0,0)[r]{\strut{}$2200$}}%
      \put(1078,484){\makebox(0,0){\strut{}1.016}}%
      \put(2032,484){\makebox(0,0){\strut{}1.017}}%
      \put(2986,484){\makebox(0,0){\strut{}1.018}}%
      \put(3940,484){\makebox(0,0){\strut{}1.019}}%
      \put(4895,484){\makebox(0,0){\strut{}1.020}}%
      \put(5849,484){\makebox(0,0){\strut{}1.021}}%
      \put(6803,484){\makebox(0,0){\strut{}1.022}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(s)$ in nb}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}$ in GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/charged_zoom-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/chargedradius.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,821){\makebox(0,0)[r]{\strut{}combined$_\text{c}$}}%
      \put(1308,1454){\makebox(0,0)[r]{\strut{}charged shift}}%
      \put(1308,2088){\makebox(0,0)[r]{\strut{}charged}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \put(1308,3354){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \put(1308,3988){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \put(1308,4621){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \put(1440,284){\makebox(0,0){\strut{}$0.27$}}%
      \put(2002,284){\makebox(0,0){\strut{}$0.28$}}%
      \put(2563,284){\makebox(0,0){\strut{}$0.29$}}%
      \put(3125,284){\makebox(0,0){\strut{}$0.3$}}%
      \put(3686,284){\makebox(0,0){\strut{}$0.31$}}%
      \put(4248,284){\makebox(0,0){\strut{}$0.32$}}%
      \put(4809,284){\makebox(0,0){\strut{}$0.33$}}%
      \put(5371,284){\makebox(0,0){\strut{}$0.34$}}%
      \put(5932,284){\makebox(0,0){\strut{}$0.35$}}%
      \put(6494,284){\makebox(0,0){\strut{}$0.36$}}%
      \put(7055,284){\makebox(0,0){\strut{}$0.37$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$\langle r^2 \rangle_\text{c}$ in fm$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/chargedradius-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/comega.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,675){\makebox(0,0)[r]{\strut{}combined$_\text{c}$}}%
      \put(1308,1016){\makebox(0,0)[r]{\strut{}charged shift}}%
      \put(1308,1357){\makebox(0,0)[r]{\strut{}charged}}%
      \put(1308,1698){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \put(1308,2039){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \put(1308,2380){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \put(1308,3062){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \put(1308,3403){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \put(1308,3744){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \put(1308,4085){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \put(1308,4426){\makebox(0,0)[r]{\strut{}neutral}}%
      \put(1308,4767){\makebox(0,0)[r]{\strut{}combined$_\text{n}$}}%
      \put(1440,284){\makebox(0,0){\strut{}-0.20}}%
      \put(1950,284){\makebox(0,0){\strut{}0.00}}%
      \put(2461,284){\makebox(0,0){\strut{}0.20}}%
      \put(2971,284){\makebox(0,0){\strut{}0.40}}%
      \put(3482,284){\makebox(0,0){\strut{}0.60}}%
      \put(3992,284){\makebox(0,0){\strut{}0.80}}%
      \put(4503,284){\makebox(0,0){\strut{}1.00}}%
      \put(5013,284){\makebox(0,0){\strut{}1.20}}%
      \put(5524,284){\makebox(0,0){\strut{}1.40}}%
      \put(6034,284){\makebox(0,0){\strut{}1.60}}%
      \put(6545,284){\makebox(0,0){\strut{}1.80}}%
      \put(7055,284){\makebox(0,0){\strut{}2.00}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$c_\omega$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/comega-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_charged_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \csname LTb\endcsname%%
      \put(820,1144){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(820,1636){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%%
      \put(820,2128){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \csname LTb\endcsname%%
      \put(820,2619){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(820,3111){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,3603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(2007,448){\makebox(0,0){\strut{}$1019.2$}}%
      \csname LTb\endcsname%%
      \put(4156,448){\makebox(0,0){\strut{}$1019.24$}}%
      \csname LTb\endcsname%%
      \put(6306,448){\makebox(0,0){\strut{}$1019.28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$M_\phi$ in $\MeV$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}SND$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}charged}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_charged_1-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_charged_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \csname LTb\endcsname%%
      \put(820,1144){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(820,1636){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%%
      \put(820,2128){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \csname LTb\endcsname%%
      \put(820,2619){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(820,3111){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,3603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(1589,448){\makebox(0,0){\strut{}$4.15$}}%
      \csname LTb\endcsname%%
      \put(3231,448){\makebox(0,0){\strut{}$4.2$}}%
      \csname LTb\endcsname%%
      \put(4873,448){\makebox(0,0){\strut{}$4.25$}}%
      \csname LTb\endcsname%%
      \put(6515,448){\makebox(0,0){\strut{}$4.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$\Gamma_\phi$ in $\MeV$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}SND$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}charged}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_charged_2-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_charged_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.88$}}%
      \csname LTb\endcsname%%
      \put(820,1144){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(820,1636){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%%
      \put(820,2128){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \csname LTb\endcsname%%
      \put(820,2619){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(820,3111){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,3603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1671,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2410,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3149,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4626,448){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(5365,448){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(6104,448){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$c_\omega$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}SND$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}charged}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_charged_3-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_neutral_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.97$}}%
      \csname LTb\endcsname%%
      \put(820,1226){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,1800){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,2947){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \csname LTb\endcsname%%
      \put(820,3521){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \csname LTb\endcsname%%
      \put(1720,448){\makebox(0,0){\strut{}$1019.12$}}%
      \csname LTb\endcsname%%
      \put(3296,448){\makebox(0,0){\strut{}$1019.16$}}%
      \csname LTb\endcsname%%
      \put(4873,448){\makebox(0,0){\strut{}$1019.2$}}%
      \csname LTb\endcsname%%
      \put(6449,448){\makebox(0,0){\strut{}$1019.24$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$M_\phi$ in $\MeV$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}neutral}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_neutral_1-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_neutral_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.97$}}%
      \csname LTb\endcsname%%
      \put(820,1226){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,1800){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,2947){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \csname LTb\endcsname%%
      \put(820,3521){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1776,448){\makebox(0,0){\strut{}$4.05$}}%
      \csname LTb\endcsname%%
      \put(2621,448){\makebox(0,0){\strut{}$4.1$}}%
      \csname LTb\endcsname%%
      \put(3465,448){\makebox(0,0){\strut{}$4.15$}}%
      \csname LTb\endcsname%%
      \put(4310,448){\makebox(0,0){\strut{}$4.2$}}%
      \csname LTb\endcsname%%
      \put(5154,448){\makebox(0,0){\strut{}$4.25$}}%
      \csname LTb\endcsname%%
      \put(5999,448){\makebox(0,0){\strut{}$4.3$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$4.35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$\Gamma_\phi$ in $\MeV$}}%
      \csname LTb\endcsname%%
      \put(5978,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(5978,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(5978,1243){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$}}%
      \csname LTb\endcsname%%
      \put(5978,1039){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$}}%
      \csname LTb\endcsname%%
      \put(5978,835){\makebox(0,0)[r]{\strut{}neutral}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_neutral_2-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/correlation_neutral_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7180.00,4300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.97$}}%
      \csname LTb\endcsname%%
      \put(820,1226){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(820,1800){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,2947){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \csname LTb\endcsname%%
      \put(820,3521){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1917,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2902,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3888,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4873,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5858,448){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\phi$}}}%
      \csname LTb\endcsname%%
      \put(3887,142){\makebox(0,0){\strut{}$c_\omega$}}%
      \csname LTb\endcsname%%
      \put(1828,1651){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(1828,1447){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$}}%
      \csname LTb\endcsname%%
      \put(1828,1243){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$}}%
      \csname LTb\endcsname%%
      \put(1828,1039){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$}}%
      \csname LTb\endcsname%%
      \put(1828,835){\makebox(0,0)[r]{\strut{}neutral}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/correlation_neutral_3-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/cphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,675){\makebox(0,0)[r]{\strut{}combined$_\text{c}$}}%
      \put(1308,1016){\makebox(0,0)[r]{\strut{}charged shift}}%
      \put(1308,1357){\makebox(0,0)[r]{\strut{}charged}}%
      \put(1308,1698){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \put(1308,2039){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \put(1308,2380){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \put(1308,3062){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \put(1308,3403){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \put(1308,3744){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \put(1308,4085){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \put(1308,4426){\makebox(0,0)[r]{\strut{}neutral}}%
      \put(1308,4767){\makebox(0,0)[r]{\strut{}combined$_\text{n}$}}%
      \put(1440,284){\makebox(0,0){\strut{}0.88}}%
      \put(2142,284){\makebox(0,0){\strut{}0.90}}%
      \put(2844,284){\makebox(0,0){\strut{}0.92}}%
      \put(3546,284){\makebox(0,0){\strut{}0.94}}%
      \put(4248,284){\makebox(0,0){\strut{}0.96}}%
      \put(4949,284){\makebox(0,0){\strut{}0.98}}%
      \put(5651,284){\makebox(0,0){\strut{}1.00}}%
      \put(6353,284){\makebox(0,0){\strut{}1.02}}%
      \put(7055,284){\makebox(0,0){\strut{}1.04}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$c_\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/cphi-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/mphi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,652){\makebox(0,0)[r]{\strut{}BaBar$_\text{n}$ \cite{BaBar:2014uwz}}}%
      \put(1308,947){\makebox(0,0)[r]{\strut{}$\pi^0\gamma$ \cite{Hoid:2020xjs}}}%
      \put(1308,1243){\makebox(0,0)[r]{\strut{}$3\pi$ \cite{Hoferichter:2019mqg}}}%
      \put(1308,1539){\makebox(0,0)[r]{\strut{}combined}}%
      \put(1308,1834){\makebox(0,0)[r]{\strut{}charged shift}}%
      \put(1308,2130){\makebox(0,0)[r]{\strut{}charged}}%
      \put(1308,2425){\makebox(0,0)[r]{\strut{}CMD-2$_\text{c}$ \cite{CMD-2:2008fsu}}}%
      \put(1308,2721){\makebox(0,0)[r]{\strut{}CMD-3$_\text{c}$ \cite{Kozyrev:2017agm}}}%
      \put(1308,3017){\makebox(0,0)[r]{\strut{}SND$_\text{c}$ \cite{Achasov:2000am}}}%
      \put(1308,3312){\makebox(0,0)[r]{\strut{}BaBar$_\text{c}$ \cite{BaBar:2013jqz}}}%
      \put(1308,3608){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \put(1308,3903){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \put(1308,4199){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \put(1308,4495){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \put(1308,4790){\makebox(0,0)[r]{\strut{}neutral}}%
      \put(1440,284){\makebox(0,0){\strut{}1019.08}}%
      \put(2376,284){\makebox(0,0){\strut{}1019.12}}%
      \put(3312,284){\makebox(0,0){\strut{}1019.16}}%
      \put(4247,284){\makebox(0,0){\strut{}1019.20}}%
      \put(5183,284){\makebox(0,0){\strut{}1019.24}}%
      \put(6119,284){\makebox(0,0){\strut{}1019.28}}%
      \put(7055,284){\makebox(0,0){\strut{}1019.32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$M_\phi$ in $\MeV$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/mphi-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/neutral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1218){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,1733){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,2247){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,3276){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3790){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,4305){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$1600$}}%
      \put(1841,484){\makebox(0,0){\strut{}1.01}}%
      \put(2796,484){\makebox(0,0){\strut{}1.02}}%
      \put(3750,484){\makebox(0,0){\strut{}1.03}}%
      \put(4704,484){\makebox(0,0){\strut{}1.04}}%
      \put(5658,484){\makebox(0,0){\strut{}1.05}}%
      \put(6612,484){\makebox(0,0){\strut{}1.06}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(s)$ in nb}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}$ in GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/neutral-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/neutral_zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,1292){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1880){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,2468){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,3055){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3643){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,4231){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$1600$}}%
      \put(1078,484){\makebox(0,0){\strut{}1.016}}%
      \put(2032,484){\makebox(0,0){\strut{}1.017}}%
      \put(2986,484){\makebox(0,0){\strut{}1.018}}%
      \put(3940,484){\makebox(0,0){\strut{}1.019}}%
      \put(4895,484){\makebox(0,0){\strut{}1.020}}%
      \put(5849,484){\makebox(0,0){\strut{}1.021}}%
      \put(6803,484){\makebox(0,0){\strut{}1.022}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma(s)$ in nb}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}$ in GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/neutral_zoom-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/neutralradius.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1308,874){\makebox(0,0)[r]{\strut{}CMD-2$_\text{n}$ \cite{CMD-2:2003gqi}}}%
      \put(1308,1613){\makebox(0,0)[r]{\strut{}CMD-3$_\text{n}$ \cite{CMD-3:2016nhy}}}%
      \put(1308,2352){\makebox(0,0)[r]{\strut{}SND$_\text{nn}$ \cite{Achasov:2000am}}}%
      \put(1308,3091){\makebox(0,0)[r]{\strut{}SND$_\text{nc}$ \cite{Achasov:2000am}}}%
      \put(1308,3830){\makebox(0,0)[r]{\strut{}neutral}}%
      \put(1308,4569){\makebox(0,0)[r]{\strut{}combined$_\text{n}$}}%
      \put(1440,284){\makebox(0,0){\strut{}$-0.1$}}%
      \put(2484,284){\makebox(0,0){\strut{}$-0.09$}}%
      \put(3527,284){\makebox(0,0){\strut{}$-0.08$}}%
      \put(4571,284){\makebox(0,0){\strut{}$-0.07$}}%
      \put(5615,284){\makebox(0,0){\strut{}$-0.06$}}%
      \put(6658,284){\makebox(0,0){\strut{}$-0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4247,-46){\makebox(0,0){\strut{}$\langle r^2 \rangle_\text{n}$ in fm$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/neutralradius-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/fits/space_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1021){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,1654){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,2287){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2920){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,3553){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,4186){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(946,484){\makebox(0,0){\strut{}-0.120}}%
      \put(1922,484){\makebox(0,0){\strut{}-0.100}}%
      \put(2898,484){\makebox(0,0){\strut{}-0.080}}%
      \put(3874,484){\makebox(0,0){\strut{}-0.060}}%
      \put(4851,484){\makebox(0,0){\strut{}-0.040}}%
      \put(5827,484){\makebox(0,0){\strut{}-0.020}}%
      \put(6803,484){\makebox(0,0){\strut{}0.000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$F_K(s)^2$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s$ in GeV$^2$}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}Dally et al. \cite{Dally:1980dj}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}Amendolia et al. \cite{Amendolia:1986ui}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}neutral fit}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}charged fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/fits/space_fit-fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

